Sum-Rate Optimisation of a Multi-User STAR-RIS-Aided System with Low Complexity

Reconfigurable intelligent surface (RIS) is a promising technology for future wireless communication systems. However, the conventional RIS can only reflect the incident signal. Hence, it provides a limited coverage, as compared to a simultaneously transmitting and reflecting RIS (STAR-RIS). Prior works on the STAR-RIS address the power minimisation or the sum-rate maximisation problem by reformulating the objective problem as a convex optimisation problem and then employing numerical tools like CVX to obtain the solution, which introduces significant computational complexity leading to a huge runtime, making the algorithms impractical for real-world implementation. In this paper, we propose a low complexity solution for the optimisation of a multi-user STAR-RIS system, where the non-convex optimisation problem is decomposed into multiple convex sub-problems with closed-form optimal solutions. The simulation results illustrate that our proposed algorithm achieves similar performance to CVX-based solutions in the literature while being computationally efficient.

==> Cn0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Transmit\:Power\:{\it{P_t}}\:in\:dB}$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.97)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\scriptsize},
legend columns=2
]


\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	6.38199096655857\\
0	9.8649949141171\\
10	15.143919570283\\
20	21.5974550220377\\
30	28.0772128348051\\
};
\addlegendentry{\cite{fang2022fully} with perfect CSI RS + OptRIS }



\addplot [color=black, solid, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	6.16299742465678\\
0	8.88802013329962\\
10	13.2620255434678\\
20	18.762993935221\\ 
30	24.7522986119488\\
};
\addlegendentry{Imp CSI RS + OptRIS}

\addplot [color=red, dashed, line width=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-10	4.99141097494044\\
0	8.12309645387079\\
10	11.4289701263343\\
20	13.6462180050701\\
30	17.7087421474728\\
};
\addlegendentry{Stat CSI RS + OptRIS}

\addplot [color=green, line width=1.0pt, mark=star, mark options={solid, green}]
  table[row sep=crcr]{%
-10	6.06439639841249\\
0	8.49662451080853\\
10	10.9384787747037\\
20	11.8719158808087\\
30	12.2694042511741\\
};
\addlegendentry{Imp CSI noRS + OptRIS}

\addplot [color=pink, line width=1.0pt, mark=o, mark options={solid, pink}]
  table[row sep=crcr]{%
-10	6.15745881737286\\
0	7.63918294119193\\
10	9.10748946344672\\
20	9.96322051696944\\
30	10.11806153567399\\
};
\addlegendentry{\cite{fang2022fully} with imperfect CSI RS + OptRIS}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0.1298\\
0	0.8551\\
10	3.3236\\
20	7.6420\\
30	11.4968\\
};
\addlegendentry{Imp CSI RS + noRIS \cite{amor2024efficient}}

\end{axis}
\end{tikzpicture}%

==> N_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{\it{N}}$},
ymin=20,
ymax=62,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,1.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\scriptsize},
legend columns=3
]

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}] 
table[row sep=crcr]{%
0   24.2780723234814\\
20	47.78635085720986\\
60	55.7384013705109\\
100	60.1328417230858\\
};
\addlegendentry{CVX \cite{mu2021simultaneously}}

\addplot [color=blue, line width=1.0pt, mark=diamond, mark options={dotted, blue}]
  table[row sep=crcr]{%
 0   24.2780723234814\\
20	47.7635085720986\\
60	55.6384013705109\\
100	60.0328417230858\\
};
\addlegendentry{ES Element-STAR}

\addplot [color=green, dashdotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0   24.2780723234814\\
20	44.5257490569603\\
60	52.6717997219073\\
100	54.2476109863119\\
};
\addlegendentry{STAR-RIS Equal Energy}

\addplot [color=black, dashdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
 0   24.2780723234814\\
20	43.4574728478981\\
60	50.7003416745951\\
100	52.3099634330734\\
};
\addlegendentry{2 Conventional RISs}

\addplot [color=purple, solid, line width=1.0pt, mark=o, mark options={solid, purple}]
  table[row sep=crcr]{%
0   24.2780723234814\\
20	33.078975731365\\
60	39.760041181411\\
100	42.3699124836914\\
};
\addlegendentry{Conventional RIS \cite{guo2020weighted}}

\addplot [color=orange, solid, line width=1.0pt,  mark=x, mark options={solid, orange}]
 table[row sep=crcr]{%
 0   24.2780723234814\\
20	32.9812998809325\\
60	39.9443326718025\\
100	42.7516706808751\\
};
\addlegendentry{TS Element-STAR}


\addplot [color=mycolor3, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
  0   24.2780723234814\\
20	36.1244624313904\\
60	45.4798418228585\\
100	46.15013186836655\\
};
\addlegendentry{Star-RIS Random}


\addplot [color=cyan, dashed, line width=1.0pt]
  table[row sep=crcr]{%
  0   24.2780723234814\\
20	32.0809636238175\\
60	35.5333491272259\\
100	36.2801503993922\\
};
\addlegendentry{Conventional RIS Random}

\addplot [color=magenta, mark=diamond, mark options={solid,magenta}]
  table[row sep=crcr]{%
  0   24.2780723234814\\
20	24.2780723234814\\
60	24.4586196798122\\
100	24.5681311703995\\
};
\addlegendentry{No RIS}



\end{axis}


\end{tikzpicture}%

==> convergence.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Iteration\:No.}$},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font = \scriptsize}
]
\addplot [color=mycolor1, solid, line width=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	6.53835880665336\\
2	22.0418635892511\\
3	33.1477406147662\\
4	35.3521846944333\\
5	36.1211103193523\\
6	36.4642358294226\\
7	36.6505904886127\\
8	36.7679774754395\\
9	36.85052498257\\
10	36.9134580862667\\
11	36.9643458974088\\
12	37.0072943473312\\
13	37.0446953431044\\
14	37.0780246619482\\
15	37.1082470408301\\
16	37.1360091408594\\
17	37.161769892826\\
18	37.1858636136321\\
19	37.2085410520505\\
20	37.2299951909837\\
21	37.2503778557455\\
22	37.2698109599606\\
23	37.2883942314041\\
24	37.3062105952057\\
25	37.3233299822572\\
26	37.3398121144697\\
27	37.3557085698744\\
28	37.3710643332266\\
29	37.385919182084\\
30	37.4003077940128\\
31	37.4142615838597\\
32	37.4278087953238\\
33	37.4409748914695\\
34	37.4537829739306\\
35	37.4662540805463\\
36	37.4784073588602\\
37	37.4902659205268\\
38	37.5018421652906\\
39	37.5131491048464\\
40	37.5242009969527\\
41	37.5350108559033\\
42	37.5455909641701\\
43	37.5559526992067\\
44	37.5661066158909\\
45	37.5760625632481\\
46	37.5858296238287\\
47	37.5954163241617\\
48	37.6048308558019\\
49	37.6140808144358\\
50	37.6231733549056\\
51	37.6321152166826\\
52	37.6409127042315\\
53	37.6495717925434\\
54	37.6580981368512\\
55	37.666497113163\\
56	37.6747738008016\\
57	37.6829330059971\\
58	37.6909792663729\\
59	37.6989167068383\\
60	37.7067495102959\\
61	37.7144815611477\\
62	37.7221165516014\\
63	37.7296579638888\\
64	37.737109103619\\
65	37.7444731133011\\
66	37.7517529816492\\
67	37.758951552075\\
68	37.7660715307372\\
69	37.7731154939524\\
70	37.7800858963887\\
71	37.7869850768074\\
72	37.7938152623862\\
73	37.8005785762208\\
74	37.807277042655\\
75	37.8139125924951\\
76	37.8204870556818\\
77	37.8270021924798\\
78	37.8334596848536\\
79	37.839861137799\\
80	37.8462080840854\\
81	37.8525019869494\\
82	37.8587472198884\\
83	37.8649430299628\\
84	37.8710895645031\\
85	37.8771881575913\\
86	37.8832400664869\\
87	37.8892464726878\\
88	37.8952084935215\\
89	37.9011271899644\\
90	37.9070035729179\\
91	37.9128386082167\\
92	37.9186332198564\\
93	37.9243882926941\\
94	37.9301046750421\\
95	37.9357831806065\\
96	37.9414245903708\\
97	37.9470296541413\\
98	37.9525990921459\\
99	37.958133596464\\
100	37.9636338323028\\
101	37.9691004393137\\
102	37.9745340328263\\
103	37.9799352048622\\
104	37.9853045253634\\
105	37.9906425432164\\
106	37.9959497869629\\
107	38.0012267662051\\
108	38.0064739722023\\
109	38.0116918787167\\
110	38.016880943003\\
111	38.0220416063946\\
112	38.0271742950815\\
113	38.0322794168341\\
114	38.0373573687437\\
115	38.0424085367653\\
116	38.0474332941301\\
117	38.0524320015083\\
118	38.0574050078278\\
119	38.0623526505496\\
120	38.067275256468\\
121	38.0721731426294\\
122	38.0770466158202\\
123	38.0818959726539\\
124	38.0867215004788\\
125	38.0915234778187\\
126	38.0963021747198\\
127	38.1010578531594\\
128	38.1057907671956\\
129	38.1105011635417\\
130	38.1151892807699\\
131	38.1198552918808\\
132	38.1244994423706\\
133	38.1291220011677\\
134	38.1337231810088\\
135	38.1383031887978\\
136	38.1428622259105\\
137	38.1474004886166\\
138	38.1519181682058\\
139	38.1564154513146\\
140	38.1608925199805\\
141	38.1653495519055\\
142	38.1697867204273\\
143	38.1742041950711\\
144	38.1786021416004\\
145	38.1829807219405\\
146	38.1873400941304\\
147	38.1916804127369\\
148	38.1960018290046\\
149	38.2003044909406\\
150	38.2045885435343\\
151	38.2088541288475\\
152	38.2131013860608\\
153	38.2173304515817\\
154	38.2215414591162\\
155	38.2257345401058\\
156	38.229909823263\\
157	38.2340674350684\\
158	38.2382074998132\\
159	38.2423301394919\\
160	38.2464354740323\\
161	38.2505236214485\\
162	38.2545946975157\\
163	38.2586488165031\\
164	38.2626860907378\\
165	38.2667066309508\\
166	38.2707105456606\\
167	38.2746979422062\\
168	38.2786689261053\\
169	38.2826236017781\\
170	38.2865620719711\\
171	38.2904844377238\\
172	38.2943907990288\\
173	38.2982812547482\\
174	38.3021559018889\\
175	38.3060148365132\\
176	38.3098581538947\\
177	38.3136859478896\\
178	38.3174983109343\\
179	38.321295334404\\
180	38.3250771091478\\
181	38.328843724706\\
182	38.3325952676396\\
183	38.3363318240337\\
184	38.3400534831927\\
185	38.343760331196\\
186	38.3474524533715\\
187	38.3511299340352\\
188	38.3547928571533\\
189	38.3584413050822\\
190	38.3620753601957\\
191	38.3656951032817\\
192	38.3693006140692\\
193	38.3728919708902\\
194	38.3764692482107\\
195	38.3800325242709\\
196	38.3835818752061\\
197	38.3871173736785\\
198	38.3906390958188\\
199	38.3941471176344\\
200	38.3976415144732\\
};
\addlegendentry{CVX \cite{mu2021simultaneously}}

\addplot [color=red, solid, line width=2.0pt]
  table[row sep=crcr]{%
1	6.537783921896\\
2	22.0402108541055\\
3	33.1461682846689\\
4	35.3530168750234\\
5	36.1210751362181\\
6	36.4636589550052\\
7	36.6509156742817\\
8	36.7682793822996\\
9	36.850685265481\\
10	36.9136816891316\\
11	36.9645077809301\\
12	37.0072383788717\\
13	37.0446245603275\\
14	37.0779710946664\\
15	37.1083156680913\\
16	37.1358459724169\\
17	37.1617022809211\\
18	37.1857555806962\\
19	37.2082261382681\\
20	37.2297347447352\\
21	37.2499857508503\\
22	37.2694836424112\\
23	37.2880623625296\\
24	37.3057416818463\\
25	37.3228284441394\\
26	37.3392467978131\\
27	37.355034764156\\
28	37.3702724684445\\
29	37.3849702795765\\
30	37.399283152477\\
31	37.4131737510881\\
32	37.4266204686383\\
33	37.439789724301\\
34	37.4525323393287\\
35	37.4649627375582\\
36	37.4770133108532\\
37	37.4888367038784\\
38	37.5003653407209\\
39	37.5114073588028\\
40	37.5226941332081\\
41	37.5334620326175\\
42	37.5440468267072\\
43	37.5542847152971\\
44	37.5643607872001\\
45	37.5742575217575\\
46	37.5838946231655\\
47	37.5933597978578\\
48	37.602686410083\\
49	37.6117955068771\\
50	37.6207500736356\\
51	37.6295615347768\\
52	37.6382172488337\\
53	37.6467211221884\\
54	37.6550342181968\\
55	37.6632797097737\\
56	37.6713417971818\\
57	37.679249743711\\
58	37.6870058483247\\
59	37.6947403971602\\
60	37.7023125908207\\
61	37.709804969219\\
62	37.7171506148782\\
63	37.7244868332846\\
64	37.7316764017889\\
65	37.7387799944929\\
66	37.7458069378121\\
67	37.7527601954016\\
68	37.7596194617441\\
69	37.7663919814359\\
70	37.7730211989861\\
71	37.779658551545\\
72	37.7862252557702\\
73	37.7927130413504\\
74	37.7991287054051\\
75	37.8054320537837\\
76	37.8116979707545\\
77	37.817951543585\\
78	37.8241296380937\\
79	37.8302369329727\\
80	37.8362356081007\\
81	37.8422570918288\\
82	37.8482384289177\\
83	37.8541477505822\\
84	37.8599103566322\\
85	37.8657287312989\\
86	37.8715273037124\\
87	37.8772262083484\\
88	37.8829376523397\\
89	37.8885650117723\\
90	37.8941644433178\\
91	37.8996203777711\\
92	37.9051218585607\\
93	37.9106659841773\\
94	37.9161388173718\\
95	37.921567895032\\
96	37.9269314256156\\
97	37.9322637970223\\
98	37.9375837653175\\
99	37.9427250441456\\
100	37.9479588271524\\
101	37.953169245905\\
102	37.9583576436114\\
103	37.9635013707529\\
104	37.9686447071854\\
105	37.9737122487078\\
106	37.9787566032213\\
107	37.9837843397223\\
108	37.9888109880413\\
109	37.9937955913107\\
110	37.9987209328792\\
111	38.003640973983\\
112	38.0085374501621\\
113	38.013410392759\\
114	38.0182736072158\\
115	38.022857852332\\
116	38.0276259772995\\
117	38.0324294338838\\
118	38.0372105369702\\
119	38.04194486955\\
120	38.0466666732193\\
121	38.0513478117201\\
122	38.0559773698303\\
123	38.0606463540174\\
124	38.0652558120403\\
125	38.0698456805616\\
126	38.0744106360402\\
127	38.0789764437301\\
128	38.0834979016655\\
129	38.0880046105185\\
130	38.0925097099671\\
131	38.0969501477116\\
132	38.101405953439\\
133	38.1058094729598\\
134	38.1101880707268\\
135	38.1145799973349\\
136	38.1189570578952\\
137	38.1232861110775\\
138	38.1276370873056\\
139	38.1318900556825\\
140	38.1361500122337\\
141	38.1404230937618\\
142	38.1446892295643\\
143	38.1488801468141\\
144	38.1530271465178\\
145	38.1572613951847\\
146	38.161415335467\\
147	38.1655869263894\\
148	38.169660272223\\
149	38.1737962484936\\
150	38.1778626504126\\
151	38.1819196829172\\
152	38.1859940413039\\
153	38.1899786587727\\
154	38.1939312476605\\
155	38.1979780929777\\
156	38.2019369230512\\
157	38.2058550107813\\
158	38.2097467118547\\
159	38.2137345411524\\
160	38.2177037245418\\
161	38.2216431098352\\
162	38.2254251563103\\
163	38.2293810345825\\
164	38.2333165946404\\
165	38.2371887878709\\
166	38.2410330592116\\
167	38.2448530508451\\
168	38.2487030654715\\
169	38.252513841394\\
170	38.2563117228637\\
171	38.2600821410048\\
172	38.2638293067474\\
173	38.2675561769194\\
174	38.2713096837043\\
175	38.2749244267546\\
176	38.2786076379515\\
177	38.2823046901634\\
178	38.2859846990136\\
179	38.2896422949398\\
180	38.2933159767353\\
181	38.2969401948554\\
182	38.3005596862171\\
183	38.3041585008057\\
184	38.3077622529554\\
185	38.3113307383971\\
186	38.3149320843718\\
187	38.3183384224223\\
188	38.3218670302438\\
189	38.3253645905172\\
190	38.3288739223588\\
191	38.332330801335\\
192	38.3357831741468\\
193	38.3392785208174\\
194	38.3427338478836\\
195	38.3461522895305\\
196	38.3495738560613\\
197	38.3529593169748\\
198	38.3562484982255\\
199	38.3596481277776\\
200	38.3630245614433\\
};
\addlegendentry{Element-STAR}

\end{axis}
\end{tikzpicture}%

==> convergence_10dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Iteration\:Number}$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.75)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm},
legend columns=1
]
\addplot [color=red, solid, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.49901612289934\\
2	2.1939322575676\\
3	3.07144648177202\\
4	3.96464275185284\\
5	4.76736042344374\\
6	5.38975335407578\\
7	5.76165509583673\\
8	5.90585729666963\\
9	5.97704459666155\\
10	6.12137056854559\\
11	6.40823737986834\\
12	6.58734298456461\\
13	6.65890578082207\\
14	6.70816242327668\\
15	6.74743236260836\\
16	6.7802754471859\\
17	6.80852107534932\\
18	6.83379185176188\\
19	6.85673054151038\\
20	6.87860379928647\\
21	6.89980213620995\\
22	6.92067917195718\\
23	6.94125808756642\\
24	6.96120695561707\\
25	6.9799183469639\\
26	6.99689997295758\\
27	7.01071523624008\\
28	7.02007846117579\\
29	7.02258254275823\\
30	7.02193260125975\\
31	7.02620735262261\\
32	7.03144015235801\\
33	7.03711056158259\\
34	7.04316823055202\\
35	7.04922960169724\\
36	7.04922960169724\\
};
\addlegendentry{Proposed Algorithm}

\addplot [color=black, dashed, line width=1.0pt, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.49901612289934\\
2	2.19200395121372\\
3	2.84071839818803\\
4	3.40413522213871\\
5	3.85938473288834\\
6	4.2248945429485\\
7	4.52116942387929\\
8	4.76507216237765\\
9	4.9725254271406\\
10	5.15729355878787\\
11	5.3372962433562\\
12	5.57205042349753\\
13	6.00753052129735\\
14	6.59622336461952\\
15	6.83396254789871\\
16	6.86336317226106\\
17	6.87084317420926\\
18	6.87717552964583\\
19	6.8832793757662\\
20	6.88913678592294\\
21	6.89473063462511\\
22	6.90006012901017\\
23	6.90513772521755\\
24	6.90997641277047\\
25	6.91459112826109\\
26	6.91899590509996\\
27	6.92320460072181\\
28	6.92723040807846\\
29	6.93108581665575\\
30	6.93478325583957\\
31	6.93833354323561\\
32	6.94174600291\\
33	6.94503052170972\\
34	6.94819606904922\\
35	6.95125093476202\\
36	6.95420275737819\\
37	6.95705863178787\\
38	6.95982508299337\\
39	6.96250798351737\\
40	6.96511302425635\\
41	6.96764538266228\\
42	6.97010970240944\\
43	6.97251034921144\\
44	6.97485119070429\\
45	6.97713556646736\\
46	6.97936682084053\\
47	6.98154743655703\\
48	6.98368096712481\\
49	6.98576972247942\\
50	6.98781592576981\\
51	6.98982161107425\\
52	6.99178862569542\\
53	6.99371865951199\\
54	6.99561326359316\\
55	6.99747385720257\\
56	6.99930173271034\\
57	7.00109807298869\\
58	7.00286400924619\\
59	7.00459969426493\\
60	7.0063071509319\\
61	7.00798686306647\\
62	7.0096396645747\\
63	7.01126629603592\\
64	7.01286717070923\\
65	7.01444374852349\\
66	7.01599555053785\\
67	7.01752329015356\\
68	7.01902749542167\\
69	7.02050865793686\\
70	7.02196722862334\\
71	7.02340364440862\\
72	7.02481984913273\\
73	7.02621463849916\\
74	7.02758838567895\\
75	7.02894145035018\\
76	7.03027417997268\\
77	7.03158691119271\\
78	7.03287996725918\\
79	7.03415366272754\\
80	7.03540829078972\\
81	7.03664409517008\\
82	7.03786142508921\\
83	7.03906055733366\\
84	7.04024179211113\\
85	7.04140543398063\\
86	7.04255178202564\\
87	7.04368114221288\\
88	7.04479385594531\\
89	7.04589037872978\\
90	7.04697071372617\\
91	7.04803518192574\\
92	7.04908414600607\\
93	7.05011789304984\\
94	7.05113676610958\\
95	7.05214099990032\\
96	7.05313075549667\\
97	7.05410635104418\\
98	7.05506805587696\\
99	7.05601613721702\\
100	7.056950864826\\
101	7.05787247457371\\
102	7.05878111972851\\
103	7.05967717434491\\
104	7.06056087485126\\
105	7.0614326102503\\
106	7.06229236667668\\
107	7.06314052833982\\
108	7.06397727963487\\
109	7.06480272054496\\
110	7.06561728097839\\
111	7.06642109485401\\
112	7.06721444174637\\
113	7.06799705443414\\
114	7.06876982729028\\
115	7.06953269635564\\
116	7.0702858058774\\
117	7.07102933791696\\
118	7.07176346731736\\
119	7.07248836283114\\
120	7.07320380148181\\
121	7.07391057152226\\
122	7.07460859752091\\
123	7.07529811998805\\
124	7.07597925627791\\
125	7.07665216497294\\
126	7.07731699678747\\
127	7.07797389864488\\
128	7.07862301374927\\
129	7.07926513945695\\
130	7.07989944752368\\
131	7.08052632813129\\
132	7.08114593184993\\
133	7.08175839810056\\
134	7.08236385926452\\
135	7.08296244267565\\
136	7.08355427149915\\
137	7.08413946534048\\
138	7.08471814163681\\
139	7.08529041397823\\
140	7.08585639520007\\
141	7.08641619458023\\
142	7.08696991840756\\
143	7.08751767117787\\
144	7.08805955600314\\
145	7.08859568834836\\
146	7.08912616347493\\
147	7.089651075871\\
148	7.0901705188971\\
149	7.09068458417587\\
150	7.09119336243997\\
151	7.09169694260273\\
152	7.09219541144343\\
153	7.09268885381345\\
154	7.09317735315371\\
155	7.0936609923117\\
156	7.09413985364069\\
157	7.09461401750494\\
158	7.09508355971718\\
159	7.09554855544096\\
160	7.09600908027802\\
161	7.09646520800051\\
162	7.09691701212219\\
163	7.09736456398807\\
164	7.09780793350061\\
165	7.09824719042163\\
166	7.09868240244323\\
167	7.09911363591364\\
168	7.09954095617758\\
169	7.099964427189\\
170	7.10038411171072\\
171	7.10080007202834\\
172	7.1012123684944\\
173	7.10162106383613\\
174	7.10202621124456\\
175	7.10242786949555\\
176	7.10282609661376\\
177	7.1032209467821\\
178	7.10361247483004\\
179	7.10400073423266\\
180	7.10438577732898\\
181	7.10476765588398\\
182	7.10514644514123\\
183	7.10552214916875\\
184	7.10589481416164\\
185	7.1062644949046\\
186	7.10663124636987\\
187	7.1069951226696\\
188	7.10735617575272\\
189	7.10771445683435\\
190	7.1080700090534\\
191	7.10842287517517\\
192	7.10877309945819\\
193	7.10912072689018\\
194	7.10946579833379\\
195	7.10980835607814\\
196	7.11014844032566\\
197	7.11048608993537\\
198	7.11082134231856\\
199	7.11115423333934\\
200	7.11148497947975\\
};
\addlegendentry{CVX}

\end{axis}
\end{tikzpicture}%



==> convergence_30dB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymin=0,
ymax=12,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1.50406178632138\\
2	3.33038897555936\\
3	3.62747160266826\\
4	4.57595218195008\\
5	5.56959493173208\\
6	6.5558099371736\\
7	7.5324825479325\\
8	8.51013025874947\\
9	9.4310079007662\\
10	10.3299343580588\\
11	11.2095872083246\\
12	11.4069049319906\\
13	11.4083169693597\\
14	11.4066611716121\\
15	11.4060321927\\
16	11.4062423418703\\
17	11.4069853422807\\
18	11.4078098277119\\
19	11.4090021485048\\
20	11.4102559446661\\
21	11.4115220133759\\
22	11.4127739566804\\
23	11.4139983016277\\
24	11.415188715802\\
25	11.4163427381055\\
26	11.417459967259\\
27	11.4185410698315\\
28	11.4195872411995\\
29	11.4205999144894\\
30	11.4215806046706\\
31	11.4225308261853\\
32	11.423452050593\\
33	11.4243456859924\\
34	11.4252130682778\\
35	11.4260554587909\\
36	11.4268740453779\\
37	11.4276699452001\\
38	11.4284442083825\\
39	11.4289185042547\\
40	11.4296529231809\\
41	11.4303682690647\\
42	11.4310654966847\\
43	11.4317454280794\\
44	11.432408814811\\
45	11.4330563553933\\
46	11.4336887041975\\
47	11.4343064769748\\
48	11.434910254696\\
49	11.4355005864817\\
50	11.4360779920103\\
51	11.4366429635953\\
52	11.4371959680333\\
53	11.4377374482791\\
54	11.4382678249773\\
55	11.4387874978727\\
56	11.4392968471134\\
57	11.4397962344554\\
58	11.4402860043808\\
59	11.4404391645983\\
60	11.4409113087708\\
61	11.4413744957131\\
62	11.4418291814514\\
63	11.4422756962256\\
64	11.4427143265669\\
65	11.4431453338366\\
66	11.4435689621019\\
67	11.4439854421282\\
68	11.4443949935656\\
69	11.4447978262505\\
70	11.4451941410633\\
71	11.4455841305581\\
72	11.4459679794671\\
73	11.4463458651344\\
74	11.4467179579034\\
75	11.4470844214725\\
76	11.447445413225\\
77	11.4478010845379\\
78	11.4481515810715\\
79	11.4481277433623\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	1.50406178632138\\
2	2.20611161528639\\
3	2.86912509256201\\
4	3.45553038621046\\
5	3.9466732723549\\
6	4.35872844948929\\
7	4.7134180469935\\
8	5.01937998268093\\
9	5.28984194917177\\
10	5.53678124532173\\
11	5.7737408184342\\
12	6.02171211197374\\
13	6.31257627290697\\
14	6.6833313366702\\
15	7.17636045229967\\
16	7.83235952270905\\
17	8.71352594821787\\
18	9.72881563754019\\
19	10.3540734745295\\
20	10.4986227329229\\
21	10.5192043877509\\
22	10.5262947041015\\
23	10.5322076428826\\
24	10.537876730226\\
25	10.5433327938884\\
26	10.5486328528043\\
27	10.5537958351067\\
28	10.5588220996273\\
29	10.5637408482085\\
30	10.5685598457153\\
31	10.5732699082995\\
32	10.5783049543677\\
33	10.5832276745939\\
34	10.5880545457693\\
35	10.5927931917348\\
36	10.5974540077407\\
37	10.6020468160826\\
38	10.6065697164497\\
39	10.6110338938687\\
40	10.6154553346672\\
41	10.6198199351258\\
42	10.6241620447159\\
43	10.6284580699692\\
44	10.6327137546588\\
45	10.6369330180511\\
46	10.6411115873664\\
47	10.6452569285192\\
48	10.6493704460952\\
49	10.6534524795612\\
50	10.6575135620928\\
51	10.6615445072203\\
52	10.6655598482977\\
53	10.6695287366353\\
54	10.6734843856523\\
55	10.6774054516992\\
56	10.6813177915129\\
57	10.6851987363127\\
58	10.6890719444177\\
59	10.6929240222052\\
60	10.6967536812821\\
61	10.7005641679903\\
62	10.7043591249932\\
63	10.7081393794698\\
64	10.7119066601505\\
65	10.7156538396339\\
66	10.7193860089864\\
67	10.7231045985962\\
68	10.7268122654507\\
69	10.7305051399093\\
70	10.7341834259137\\
71	10.7378470692933\\
72	10.7414976645941\\
73	10.7451421753493\\
74	10.7487571563274\\
75	10.7523581803317\\
76	10.7559514613611\\
77	10.7595358017876\\
78	10.7631117952675\\
79	10.7666757842612\\
80	10.7702352124861\\
81	10.7737832707298\\
82	10.7773225466963\\
83	10.7808409534186\\
84	10.784353491607\\
85	10.7878488837135\\
86	10.7913261862842\\
87	10.7947999457023\\
88	10.7982570012484\\
89	10.8017029429812\\
90	10.8051386056394\\
91	10.8085628802377\\
92	10.8119768872634\\
93	10.8153732765033\\
94	10.8187587322985\\
95	10.8221356985672\\
96	10.8254983801437\\
97	10.8288501348306\\
98	10.832190098974\\
99	10.8355164477349\\
100	10.8388312806972\\
101	10.8421232622093\\
102	10.8454070012413\\
103	10.8486773385141\\
104	10.8519324084753\\
105	10.8551760911168\\
106	10.8584059163528\\
107	10.8616217837311\\
108	10.8648247353294\\
109	10.868017116803\\
110	10.8711929828078\\
111	10.8743553272842\\
112	10.8775074794767\\
113	10.8806436552008\\
114	10.8837660949121\\
115	10.8868736701373\\
116	10.8899676515402\\
117	10.8930468920432\\
118	10.8961101141698\\
119	10.8991633202527\\
120	10.9021992351694\\
121	10.905221328714\\
122	10.9082307732735\\
123	10.9112279526016\\
124	10.9142101845918\\
125	10.9171745511827\\
126	10.9201268897002\\
127	10.9230678889366\\
128	10.9259910612185\\
129	10.928902348259\\
130	10.9317990476179\\
131	10.9346816893151\\
132	10.9375480655265\\
133	10.9404031555192\\
134	10.9432404389488\\
135	10.94606042282\\
136	10.9488636459419\\
137	10.9516526734466\\
138	10.9544255364889\\
139	10.9571839489412\\
140	10.9599294417774\\
141	10.9626595828257\\
142	10.965373529846\\
143	10.9680755398477\\
144	10.9707626802603\\
145	10.9734373882617\\
146	10.9760990769622\\
147	10.9787431481597\\
148	10.9813728267491\\
149	10.9839885627713\\
150	10.9865916400102\\
151	10.9891769021072\\
152	10.9917481574896\\
153	10.9943031808617\\
154	10.9968429839906\\
155	10.99936739355\\
156	11.0018774113903\\
157	11.0043752723704\\
158	11.0068579875226\\
159	11.0093250115622\\
160	11.0117788030155\\
161	11.0142198005191\\
162	11.016648705161\\
163	11.0190588651563\\
164	11.0213872574237\\
165	11.0231515203625\\
166	11.0249921735575\\
167	11.0268086719722\\
168	11.0286187417366\\
169	11.0304180419861\\
170	11.0322113044798\\
171	11.0340007063169\\
172	11.0357993317705\\
173	11.0370820078514\\
174	11.0381958544366\\
175	11.0393112068899\\
176	11.0404302736954\\
177	11.0415327193157\\
178	11.0426361196523\\
179	11.0437426368732\\
180	11.0448565833226\\
181	11.0459583874092\\
182	11.0470594409951\\
183	11.0481633999031\\
184	11.0492941809306\\
185	11.0504411222891\\
186	11.0515845636628\\
187	11.052727802637\\
188	11.0538541015159\\
189	11.0549694300939\\
190	11.0560880891104\\
191	11.0572337486723\\
192	11.0583717202248\\
193	11.0595067817113\\
194	11.060658076024\\
195	11.0618095525425\\
196	11.0629600561151\\
197	11.0641095754167\\
198	11.0652604816532\\
199	11.0664095002442\\
200	11.0675573774705\\
};
\end{axis}
\end{tikzpicture}%

==> first.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Transmit\:Power\:{\it{P_t}}\:in\:dB}$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.99)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\scriptsize},
legend columns=2
]
\addplot [color=black, solid, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]  {%
-10	3.13790531539709\\
10	9.15779395126351\\
20	12.3522561085383\\
30	16.0500307437084\\
40	19.8012682778709\\
};
\addlegendentry{Stat CSI RS + OptRIS}

\addplot [color=green, dashdotted, line width=1.0pt, mark=diamond, mark options={dashdotted, green}]
  table[row sep=crcr]  {%
-10	3.220263501970687 \\
10	9.076350197689369\\
20	12.526184918304610\\
30	15.681305800952314\\
40	19.071722454871697\\
};
\addlegendentry{Stat CSI RS + OptRIS (CVX)}

\addplot [color=red, dashed, line width=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0127756562797343\\
10	0.770397799345244\\
20	2.2699894891751\\
30	5.27161467309845\\
40	8.88497360370418\\
};
\addlegendentry{Stat CSI RS + noRIS}

\addplot [color=blue, line width=1.0pt, mark=star, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	1.70883218849647\\
10	5.68442033747678\\
20	8.31700132662526\\
30	11.9495626235936\\
40	15.4845134505288\\
};
\addlegendentry{Stat CSI RS + RandRIS}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.00542553326974078\\
10	0.534218110065813\\
20	1.626480321495\\
30	4.42925922702764\\
40	7.09391222683526\\
};
\addlegendentry{Stat CSI noRS + noRIS}

\addplot [color=orange, dashed, line width=1.0pt, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-10	0.875086341079697\\
10	2.89276307622501\\
20	5.90185013441439\\
30	9.17884117154812\\
40	12.3055863746518\\
};
\addlegendentry{Stat CSI noRS + RandRIS}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
-10	1.39652263345668\\
10	4.09291510555332\\
20	7.33228717897073\\
30	10.0135589762891\\
40	13.9108663429897\\
};
\addlegendentry{Stat CSI noRS + OptRIS}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
-10	1.82143596420979\\
10	3.96374405147531\\
20	4.64690969083956\\
30	4.74103575235236\\
40	4.74764925218098\\
};
\addlegendentry{Stat CSI GMF \cite{syed2024design}}

%\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%-10	4.0625198493767\\
%10	9.20964190435146\\
%20	12.3252263352163\\
%30	13.3578082621754\\
%40	13.4882559482468\\
%};
%\addlegendentry{Hybrid BP}

\addplot [color=cyan, dashdotted, line width=1.0pt, mark=diamond, mark options={solid, cyan}]
  table[row sep=crcr]{%
-10	0.0116688312861507\\
10	0.72000891354574\\
20	2.27197562419727\\
30	4.55648248740297\\
40	6.8111307876327\\
};
\addlegendentry{Imp CSI RS + noRIS \cite{amor2024efficient}}

\end{axis}
\end{tikzpicture}%

%Cn = 0.05

==> imp_csi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=30,
ymin=4,
ymax=18,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-10	7.08842397789964\\
0	10.0283883685845\\
10	12.8370180979804\\
20	16.1904454354743\\
30	17.4275990427021\\
};
\addlegendentry{Imp CSI RS + RIS}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-10	4.99141097494044\\
0	8.12309645387079\\
10	11.4289701263343\\
20	13.6462180050701\\
30	17.7087421474728\\
};
\addlegendentry{Stat CSI RS + RIS}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-10	6.66439639841249\\
0	8.49662451080853\\
10	10.9384787747037\\
20	11.8719158808087\\
30	12.2694042511741\\
};
\addlegendentry{Imp CSI noRS + RIS}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-10	6.35745881737286\\
0	7.63918294119193\\
10	9.10748946344672\\
20	7.96322051696944\\
30	8.11806153567399\\
};
\addlegendentry{Perfect CSI RS + RIS}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plot_K10_M8_N60.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Transmit\:Power\:{\it{P_t}}\:in\:dB}$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.90)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\scriptsize},
legend columns=2
]
\addplot [color=black, solid, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	2.22635364159498\\
10	7.84618251555712\\
20	11.4754209725097\\
30	14.8608927685729\\
40	17.8262404344159\\
};
\addlegendentry{Stat CSI RS + OptRIS}

\addplot [color=red, dashed, line width=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0202402944781628\\
10	1.03395425799507\\
20	3.01838931276457\\
30	6.1220669932156 \\ 
40	10.03123235392581 \\ 
};
\addlegendentry{Stat CSI RS + noRIS}

\addplot [color=blue, line width=1.0pt, mark=star, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	2.06116167539173\\
10	4.20184947215208\\
20	6.6275999274849\\
30	9.68598847913377\\
40	12.4048742458174\\
};
\addlegendentry{Stat CSI RS + RandRIS}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.00506797083879235\\
10	0.496416005032698\\
20	2.12305452954947\\
30	5.8220669932156\\
40	9.23370366704425\\
};
\addlegendentry{Stat CSI noRS + noRIS}

\addplot [color=orange, dashed, line width=1.0pt, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
-10	0.933771209577552\\
10	2.00745530211037\\
20	3.83626250395572\\
30	6.95018651052885\\
40	10.1224262824743\\
};
\addlegendentry{Stat CSI noRS + RandRIS}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
-10	1.28341400273223\\
10	3.06491296445922\\
20	5.71128596530024\\
30	9.2919883329908\\
40	12.5048085109366\\
};
\addlegendentry{Stat CSI noRS + OptRIS}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
-10	2.06208208939699\\
10	4.69888013180371\\
20	5.62336017970394\\
30	6.08725432900185\\
40	6.12982546412445\\
};
\addlegendentry{Stat CSI GMF \cite{syed2024design}}

\addplot [color=mycolor1, dashdotted, line width=1.0pt, mark=star, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	0.0270008008698219\\
10	1.35573818638952\\
20	4.10260446332053\\
30	8.52562010968859\\
40	11.6342698202185\\
};
\addlegendentry{Imp CSI RS + noRIS \cite{amor2024efficient}}

\end{axis}

\end{tikzpicture}%

==> plot_rates.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Transmit\:Power\:P_t\:in\:dB}$},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{Sum-Rate\:[bpcu]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0,0.90)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font=\scriptsize},
legend columns=3
]

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	14.2872452831077\\
10	25.4718996369947\\
20	38.3976415144733\\
30	53.9105546038364\\
40	70.0370684037569\\
};
\addlegendentry{CVX \cite{mu2021simultaneously}}

\addplot [color=blue, line width=1.0pt, mark=diamond, mark options={dotted, blue}]
  table[row sep=crcr]{%
0	14.2834096066431\\
10	25.4474824034825\\
20	38.3630245614433\\
30	53.9052343604672\\
40	70.0329028541184\\
};
\addlegendentry{ES Element-STAR}

\addplot [color=green, dashdotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0	12.3772399385275\\
10	22.1905957734855\\
20	34.9810785114522\\
30	49.7242268238192\\
40	64.5706709884458\\
};
\addlegendentry{STAR-RIS Equal Energy}

\addplot [color=black, dashdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0	12.1171571853821\\
10	19.1610803062641\\
20	32.3813758223211\\
30	45.9494645937451\\
40	59.8927814015105\\
};
\addlegendentry{2 Conventional RISs}

\addplot [color=purple, solid, line width=1.0pt, mark=o, mark options={solid, purple}]
   table[row sep=crcr]{%
0	13.4392377669557\\
10	20.5957476237145\\
20	27.7380506893549\\
30	36.8910149428552\\
40	46.3843400606471\\
};
\addlegendentry{Conventional RIS \cite{guo2020weighted}}

\addplot [color=orange, solid, line width=1.0pt,  mark=x, mark options={solid, orange}]
   table[row sep=crcr]{%
0	13.481783189179222\\
10	22.318960439489760\\
20	27.548646270975205\\
30	36.988659026432850\\
40	46.921224426095640\\
};
\addlegendentry{TS Element-STAR}


\addplot [color=mycolor3, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	6.61854546193057\\
10	15.4909019122051\\
20	28.0210117385178\\
30	40.9209185734135\\
40	51.3853469403499\\
};
\addlegendentry{Star-RIS Random}


\addplot [color=cyan, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	6.53676075728241\\
10	14.1389201020832\\
20	23.7923588597097\\
30	33.7443063824002\\
40	43.711571975223\\
};
\addlegendentry{Conventional RIS Random}

\addplot [color=magenta, dashed, mark=diamond, mark options={solid,magenta}]
  table[row sep=crcr]{%
0	2.0901853373541\\
10	6.55356438174049\\
20	12.6520852698751\\
30	19.3678893580872\\
40	24.9339273473581\\
};
\addlegendentry{No RIS}

\end{axis}


\end{tikzpicture}%

==> run_time_29_03.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=800,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Run-Time \:[sec]}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{CDF}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font = \scriptsize}
]
\addplot [color=red, solid, line width=2.0pt]
  table[row sep=crcr] {%
13.3700147	0\\
13.3700147	0.0102040816326531\\
13.4865572	0.0204081632653061\\
13.4930795	0.0306122448979592\\
13.5305985	0.0408163265306123\\
13.5516496	0.0510204081632654\\
13.5593729	0.0612244897959184\\
13.5767631	0.0714285714285715\\
13.6212608	0.0816326530612246\\
13.6482319	0.0918367346938777\\
13.6841776	0.102040816326531\\
13.7248904	0.112244897959184\\
13.7943624	0.122448979591837\\
13.8548135	0.13265306122449\\
14.0534955	0.142857142857143\\
14.5265506	0.153061224489796\\
16.1790476	0.163265306122449\\
19.9754215	0.173469387755102\\
23.5240373	0.183673469387755\\
24.184846	0.193877551020408\\
24.8998325	0.204081632653061\\
25.0364043	0.214285714285715\\
25.2306568	0.224489795918368\\
25.3446845	0.234693877551021\\
25.5792648	0.244897959183674\\
26.9467656	0.255102040816327\\
27.9985726	0.26530612244898\\
28.1256375	0.275510204081633\\
28.8044066	0.285714285714286\\
29.3011788	0.295918367346939\\
29.6571837	0.306122448979592\\
29.7068522	0.316326530612245\\
29.7498987	0.326530612244898\\
29.7958529	0.336734693877551\\
29.9442033	0.346938775510204\\
30.0796774	0.357142857142858\\
30.2938099	0.367346938775511\\
30.3444433	0.377551020408164\\
30.4155852	0.387755102040817\\
30.4570246	0.39795918367347\\
30.4752967	0.408163265306123\\
30.5414409	0.418367346938776\\
30.562279	0.428571428571429\\
30.7182966	0.438775510204082\\
30.7556553	0.448979591836735\\
30.7871946	0.459183673469388\\
30.8891511	0.469387755102041\\
30.9225364	0.479591836734694\\
30.9846147	0.489795918367347\\
30.999281	0.500000000000001\\
31.0033603	0.510204081632654\\
31.134847	0.520408163265307\\
31.7736791	0.53061224489796\\
33.458054	0.540816326530613\\
33.9242603	0.551020408163266\\
34.0225541	0.561224489795919\\
34.1543416	0.571428571428572\\
36.5161217	0.581632653061225\\
38.1923656	0.591836734693878\\
39.0366601	0.602040816326531\\
39.6054293	0.612244897959184\\
42.8081266	0.622448979591837\\
42.9354907	0.63265306122449\\
43.026475	0.642857142857143\\
43.3419225	0.653061224489796\\
43.5179287	0.663265306122449\\
43.5346959	0.673469387755103\\
43.6664473	0.683673469387756\\
43.7508594	0.693877551020409\\
43.7726376	0.704081632653062\\
43.85887	0.714285714285715\\
43.9090823	0.724489795918368\\
43.9958039	0.734693877551021\\
44.4357429	0.744897959183674\\
44.4361942	0.755102040816327\\
44.5676963	0.76530612244898\\
44.7568076	0.775510204081633\\
44.916185	0.785714285714286\\
44.9848636	0.795918367346939\\
45.0171664	0.806122448979592\\
45.0183965	0.816326530612245\\
45.1103634	0.826530612244898\\
45.4061105	0.836734693877551\\
45.6738558	0.846938775510204\\
45.7036849	0.857142857142857\\
46.1117988	0.86734693877551\\
46.1778435	0.877551020408163\\
46.3048795	0.887755102040816\\
46.4201971	0.897959183673469\\
47.1173486	0.908163265306122\\
47.6502213	0.918367346938776\\
49.7194573	0.928571428571429\\
49.8622035	0.938775510204082\\
51.4398378	0.948979591836735\\
51.6192829	0.959183673469388\\
58.3093757	0.969387755102041\\
64.1059172	0.979591836734694\\
64.7451011	0.989795918367347\\
67.966187	1\\
};
\addlegendentry{Element-STAR}

\addplot [color=mycolor1, solid, line width=2.0pt]
  table[row sep=crcr]{%
203.6903028	0\\
203.6903028	0.0102040816326531\\
203.7013965	0.0204081632653061\\
203.7707242	0.0306122448979592\\
203.811114	0.0408163265306123\\
203.8320146	0.0510204081632654\\
203.9198624	0.0612244897959184\\
204.2683002	0.0714285714285715\\
204.654314	0.0816326530612246\\
204.9454905	0.0918367346938777\\
204.9501575	0.102040816326531\\
205.1566563	0.112244897959184\\
205.283472	0.122448979591837\\
206.8063686	0.13265306122449\\
210.6028236	0.142857142857143\\
%%175.6028236	0.14857142857143\\
%%180.6028236	0.1498957142857143\\
%%185.6028236	0.15098957142857143\\
%%190.6028236	0.15198957142857143\\
%180.6028236	0.142857142857143\\
%%197.1968715	0.153061224489796\\
%%204.0063775	0.163265306122449\\
%%210.0063775	0.169265306122449\\ %
229.1340186	0.173469387755102\\
229.8577272	0.183673469387755\\
231.8009545	0.193877551020408\\
231.9562717	0.204081632653061\\
232.484313	0.214285714285715\\
232.9391895	0.224489795918368\\
246.4988386	0.234693877551021\\
248.3075811	0.244897959183674\\
249.1329105	0.255102040816327\\
251.9655253	0.26530612244898\\
252.2882009	0.275510204081633\\
253.299432	0.285714285714286\\
254.2049671	0.295918367346939\\
256.6593398	0.306122448979592\\
258.0810875	0.316326530612245\\
262.3945681	0.326530612244898\\
263.7401515	0.336734693877551\\
269.1951068	0.346938775510204\\
269.60576	0.357142857142858\\
269.7407185	0.367346938775511\\
269.8454131	0.377551020408164\\
269.9991959	0.387755102040817\\
270.0521553	0.39795918367347\\
270.1726683	0.408163265306123\\
270.414676	0.418367346938776\\
270.6622569	0.428571428571429\\
270.6835262	0.438775510204082\\
270.8086187	0.448979591836735\\
271.1405827	0.459183673469388\\
271.7149188	0.469387755102041\\
273.466088	0.479591836734694\\
277.057343	0.489795918367347\\
278.2767032	0.500000000000001\\
279.7908787	0.510204081632654\\
281.0377274	0.520408163265307\\
284.6054315	0.53061224489796\\
288.7103128	0.540816326530613\\
289.0213936	0.551020408163266\\
291.9955507	0.561224489795919\\
300.2260052	0.571428571428572\\
301.4270847	0.581632653061225\\
309.4270847	0.5891632653061225\\ %
311.6077898	0.591836734693878\\
315.6077898	0.6001836734693878\\%
321.6077898	0.60191836734693878\\%
329.6077898	0.60193836734693878\\%
%%334.2977962	0.602040816326531\\
%%334.4187608	0.612244897959184\\
%%334.6147155	0.622448979591837\\
%%334.7348548	0.63265306122449\\
%%334.7598235	0.642857142857143\\
%%334.8116826	0.653061224489796\\
%%335.2364165	0.663265306122449\\
%%335.252905	0.673469387755103\\
%%335.2831668	0.683673469387756\\
%%335.5699552	0.693877551020409\\
%%335.7359887	0.704081632653062\\
%%336.1235729	0.714285714285715\\
%%336.4124469	0.724489795918368\\
%%336.8630186	0.734693877551021\\
%%337.1911489	0.744897959183674\\
%%337.578115	0.755102040816327\\
%%337.7148954	0.76530612244898\\
%%337.9717352	0.775510204081633\\
%%338.0624968	0.785714285714286\\
%%338.109838	0.795918367346939\\
%338.196594	0.806122448979592\\
%338.2808941	0.816326530612245\\
%%348.196594	0.806122448979592\\ %
%%358.2808941	0.816326530612245\\%
%%368.2808941	0.8169326530612245\\%
%%378.2808941	0.818326530612245\\%
%%387.3684494	0.826530612244898\\
%%394.5690723	0.836734693877551\\
%%399.0685398	0.846938775510204\\
406.4414838	0.857142857142857\\
436.9218252	0.86734693877551\\
449.1778485	0.877551020408163\\
459.9190595	0.887755102040816\\
492.2453425	0.897959183673469\\
546.0945198	0.908163265306122\\
624.2000525	0.918367346938776\\
695.5965368	0.928571428571429\\
695.7503107	0.938775510204082\\
696.1913358	0.948979591836735\\
699.6019573	0.959183673469388\\
700.6602834	0.969387755102041\\
708.9434822	0.979591836734694\\
709.1544599	0.989795918367347\\
800.8508107	1\\
};
\addlegendentry{CVX \cite{mu2021simultaneously}}
\end{axis}


\end{tikzpicture}%

==> run_time_plot.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$\bf{Run-Time \:[sec]}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\bf{CDF}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-0.05cm, font = \scriptsize}
]
\addplot [color=mycolor1, solid, line width=2.0pt]
  table[row sep=crcr] {%
4.8720068	0\\
4.8720068	0.1\\
4.9875383	0.2\\
13.5670775	0.3\\
13.9184371	0.4\\
13.975697	0.5\\
15.0763937	0.6\\
15.8990405	0.7\\
16.5679093	0.8\\
17.6665031	0.9\\
17.7010269	1\\
};
\addlegendentry{Element-STAR}
\addplot [color=red, solid, line width=2.0pt]
  table[row sep=crcr]{%
83.6670523	0\\
83.6670523	0.1\\
102.1857669	0.2\\
159.3470334	0.3\\
168.1235674	0.4\\
172.6514855	0.5\\
188.7381274	0.6\\
191.3668955	0.7\\
192.8281404	0.8\\
210.0608385	0.9\\
210.4195122	1\\
};
\addlegendentry{CVX}
\end{axis}


\end{tikzpicture}%
